ScalSALE: Scalable SALE Benchmark Framework for Supercomputers

Supercomputers worldwide provide the necessary infrastructure for groundbreaking research. However, most supercomputers are not designed equally due to different desired figure of merit, which is derived from the computational bounds of the targeted scientific applications' portfolio. In turn, the design of such computers becomes an optimization process that strives to achieve the best performances possible in a multi-parameters search space. Therefore, verifying and evaluating whether a supercomputer can achieve its desired goal becomes a tedious and complex task. For this purpose, many full, mini, proxy, and benchmark applications have been introduced in the attempt to represent scientific applications. Nevertheless, as these benchmarks are hard to expand, and most importantly, are over-simplified compared to scientific applications that tend to couple multiple scientific domains, they fail to represent the true scaling capabilities. We suggest a new physical scalable benchmark framework, namely ScalSALE, based on the well-known SALE scheme. ScalSALE's main goal is to provide a simple, flexible, scalable infrastructure that can be easily expanded to include multi-physical schemes while maintaining scalable and efficient execution times. By expanding ScalSALE, the gap between the over-simplified benchmarks and scientific applications can be bridged. To achieve this goal, ScalSALE is implemented in Modern Fortran with simple OOP design patterns and supported by transparent MPI-3 blocking and non-blocking communication that allows such a scalable framework. ScalSALE is compared to LULESH via simulating the Sedov-Taylor blast wave problem using strong and weak scaling tests. ScalSALE is executed and evaluated with both rezoning options - Lagrangian and Eulerian.

==> MPI_topology_figure.tex <==

    \begin{tikzpicture}
 [x={(0.866cm,0.5cm)}, y={(-0.866cm,0.5cm)}, z={(0cm,1cm)}, scale=0.8,
 bluenode/.style={shape=rectangle, draw=blue!20, line width=2,fill=blue!20},
  rednode/.style={shape=rectangle, draw=red!20, line width=2, fill=red!20},
  greennode/.style={shape=rectangle, draw=green!20, line width=2, fill=green!20}
]




    \begin{scope}[canvas is xz plane at y=-3,transform shape]
      %\draw[blue] (0,0) -- (10,0)--(10,10)--(0,10)--cycle;
      \foreach \ii [count = \xi] in {0,1,2}{
            \foreach \jj  [count = \yi]in {0,1,2}{
            \pgfmathsetmacro{\nn}{int(\xi+3*\yi-3-1)}
            
            \ifthenelse{\nn=1 \OR \nn=3 \OR \nn=5 \OR \nn=7}{\node[draw,minimum size=1cm, fill=red!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}{\ifthenelse{\nn=0 \OR \nn=2 \OR \nn=6 \OR \nn=8}{\node[draw,minimum size=1cm,fill=blue!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}{\node[draw,minimum size=1cm,fill=green!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}}
      %\node[draw,minimum size=1cm] (n\nn-1) at (\ii,-\jj) {\nn};
      }
      }

      \end{scope}

        \begin{scope}[canvas is xz plane at y=-6.1,transform shape]
      \foreach \ii [count = \xi] in {0,1,2}{
            \foreach \jj  [count = \yi]in {0,1,2}{
            \pgfmathsetmacro{\nn}{int(\xi+3*\yi-3-1+9)}
            
            \ifthenelse{\nn=9 \OR \nn=11 \OR \nn=15 \OR \nn=17}{\node[draw,minimum size=1cm, fill=red!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}{\ifthenelse{\nn=13}{\node[draw,minimum size=1cm] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}{\node[draw,minimum size=1cm,fill=green!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}}
    %   \node[draw,minimum size=1cm] (n\nn-2) at (\ii,-\jj) {\nn};
      }
      }
      \end{scope} 

      \begin{scope}[canvas is xz plane at y=-9.2,transform shape]
      \foreach \ii [count = \xi] in {0,1,2}{
            \foreach \jj  [count = \yi]in {0,1,2}{
            \pgfmathsetmacro{\nn}{int(\xi+3*\yi-3-1+18)}
            \ifthenelse{\nn=23 \OR \nn=19 \OR \nn=21 \OR \nn=25}{\node[draw,minimum size=1cm, fill=red!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}{\ifthenelse{\nn=18 \OR \nn=20 \OR \nn=24 \OR \nn=26}{\node[draw,minimum size=1cm,fill=blue!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}{\node[draw,minimum size=1cm,fill=green!20] (n\nn-3) at (\ii,-\jj) {\textbf{\nn}};}}
      %\node[draw,minimum size=1cm] (n\nn-3) at (\ii,-\jj) {\nn};
      }
      }
      \end{scope} 
      \draw [dotted] (0,-2.5) -- (0,-8.7);
      \draw [dotted] (-3,-5.6) -- (-3,-11.8);
      \draw [dotted] (3,-2.5) -- (3,-8.7);
    %   \matrix [draw,below left] at ($(current bounding box.south)+(1.1,-2.4)$) {
    %     \node [greennode, label=right:High communication load] {};\\
    %     \node [rednode,label=right:Medium communication load] {}; \\
    %     \node [bluenode,label=right:Low communication load] {}; \\
    %     };

    %   \draw[fill=red!50,opacity=0.3] (n10-1.north east) -- (n5-2.north east) --(n10-3.north east)
    %   --(n10-3.north west)-- (n5-2.north west) --  (n10-1.north west)  ;
    %   \draw[fill=red!50,opacity=0.3] (n10-1.south east) -- (n5-2.south east) --(n10-3.south east)
    %   --(n10-3.south west)-- (n5-2.south west)-- (n10-1.south west)  ;    
    %   \draw[fill=red!50,opacity=0.3] (n10-1.north east) -- (n5-2.north east) --(n10-3.north east)
    %   --(n10-3.south east)-- (n5-2.south east)-- (n10-1.south east)  ;

    %   \draw[fill=red!50,opacity=0.3] (n10-3.north west)-- (n5-2.north west) --  (n10-1.north west) -- (n10-1.south west)-- (n5-2.south west)   --(n10-3.south west) ;        

  \end{tikzpicture}
